Constraints on the two-pion contribution to hadronic vacuum polarization

At low energies hadronic vacuum polarization (HVP) is strongly dominated by two-pion intermediate states, which are responsible for about $70\%$ of the HVP contribution to the anomalous magnetic moment of the muon, $a_\mu^\text{HVP}$. Lattice-QCD evaluations of the latter indicate that it might be larger than calculated dispersively on the basis of $e^+e^-\to\text{hadrons}$ data, at a level which would contest the long-standing discrepancy with the $a_\mu$ measurement. In this Letter we study to which extent this $2\pi$ contribution can be modified without, at the same time, producing a conflict elsewhere in low-energy hadron phenomenology. To this end we consider a dispersive representation of the $e^+e^- \to 2\pi$ process and study the correlations which thereby emerge between $a_\mu^\text{HVP}$, the hadronic running of the fine-structure constant, the $P$-wave $\pi\pi$ phase shift, and the charge radius of the pion. Inelastic effects play an important role, despite being constrained by the Eidelman-Lukaszuk bound. We identify scenarios in which $a_\mu^\text{HVP}$ can be altered substantially, driven by changes in the phase shift and/or the inelastic contribution, and illustrate the ensuing changes in the $e^+e^-\to 2\pi$ cross section. In the combined scenario, which minimizes the effect in the cross section, a uniform shift around $4\%$ is required. At the same time both the analytic continuation into the space-like region and the pion charge radius are affected at a level that could be probed in future lattice-QCD calculations.

==> plots/EL-N-1-2-detail.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
%      \put(946,1000){\makebox(0,0)[r]{\strut{}$0$}}%
%      \put(946,1741){\makebox(0,0)[r]{\strut{}$0.05$}}%
%      \put(946,2482){\makebox(0,0)[r]{\strut{}$0.1$}}%
%      \put(946,3223){\makebox(0,0)[r]{\strut{}$0.15$}}%
%      \put(1148,484){\makebox(0,0){\strut{}$-0.5$}}%
%      \put(2321,484){\makebox(0,0){\strut{}$-0.4$}}%
%      \put(3494,484){\makebox(0,0){\strut{}$-0.3$}}%
%      \put(4667,484){\makebox(0,0){\strut{}$-0.2$}}%
%      \put(5955,3519){\makebox(0,0)[l]{\strut{}$10^{10} \times a_\mu^{\pi\pi}\big|_{\le1\GeV}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
%      \put(209,2185){\rotatebox{-270}{\makebox(0,0){\strut{}$c_3$}}}%
%      \put(3400,154){\makebox(0,0){\strut{}$c_2$}}%
      \csname LTb\endcsname%%
      \put(3135,1214){\makebox(0,0)[r]{\strut{}$N-1 = 2$ fit}}%
      \csname LTb\endcsname%%
      \put(3135,994){\makebox(0,0)[r]{\strut{}$\Delta a_\mu^{\pi\pi} = 18.5 \times 10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(946,1000){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,1741){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(946,2482){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(946,3223){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(1148,484){\makebox(0,0){\strut{}$-0.5$}}%
      \put(2321,484){\makebox(0,0){\strut{}$-0.4$}}%
      \put(3494,484){\makebox(0,0){\strut{}$-0.3$}}%
      \put(4667,484){\makebox(0,0){\strut{}$-0.2$}}%
      \put(6551,867){\makebox(0,0)[l]{\strut{}$460$}}%
      \put(6551,1119){\makebox(0,0)[l]{\strut{}$480$}}%
      \put(6551,1371){\makebox(0,0)[l]{\strut{}$500$}}%
      \put(6551,1623){\makebox(0,0)[l]{\strut{}$520$}}%
      \put(6551,1874){\makebox(0,0)[l]{\strut{}$540$}}%
      \put(6551,2126){\makebox(0,0)[l]{\strut{}$560$}}%
      \put(6551,2378){\makebox(0,0)[l]{\strut{}$580$}}%
      \put(6551,2630){\makebox(0,0)[l]{\strut{}$600$}}%
      \put(6551,2882){\makebox(0,0)[l]{\strut{}$620$}}%
      \put(6551,3133){\makebox(0,0)[l]{\strut{}$640$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
%      \put(946,1000){\makebox(0,0)[r]{\strut{}$0$}}%
%      \put(946,1741){\makebox(0,0)[r]{\strut{}$0.05$}}%
%      \put(946,2482){\makebox(0,0)[r]{\strut{}$0.1$}}%
%      \put(946,3223){\makebox(0,0)[r]{\strut{}$0.15$}}%
%      \put(1148,484){\makebox(0,0){\strut{}$-0.5$}}%
%      \put(2321,484){\makebox(0,0){\strut{}$-0.4$}}%
%      \put(3494,484){\makebox(0,0){\strut{}$-0.3$}}%
%      \put(4667,484){\makebox(0,0){\strut{}$-0.2$}}%
      \put(5955,3519){\makebox(0,0)[l]{\strut{}$10^{10} \times a_\mu^{\pi\pi}\big|_{\le1\GeV}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2185){\rotatebox{-270}{\makebox(0,0){\strut{}$c_3$}}}%
      \put(3400,154){\makebox(0,0){\strut{}$c_2$}}%
      \csname LTb\endcsname%%
      \put(5086,3439){\makebox(0,0)[r]{\strut{}$\chi^2_\text{\EL{}} = 10$}}%
      \csname LTb\endcsname%%
      \put(5086,3175){\makebox(0,0)[r]{\strut{}$\chi^2_\text{\EL{}} = 1$}}%
      \csname LTb\endcsname%%
      \put(5086,2911){\makebox(0,0)[r]{\strut{}$\chi^2_\text{\EL{}} = 0.1$}}%
      \csname LTb\endcsname%%
%      \put(946,1000){\makebox(0,0)[r]{\strut{}$0$}}%
%      \put(946,1741){\makebox(0,0)[r]{\strut{}$0.05$}}%
%      \put(946,2482){\makebox(0,0)[r]{\strut{}$0.1$}}%
%      \put(946,3223){\makebox(0,0)[r]{\strut{}$0.15$}}%
%      \put(1148,484){\makebox(0,0){\strut{}$-0.5$}}%
%      \put(2321,484){\makebox(0,0){\strut{}$-0.4$}}%
%      \put(3494,484){\makebox(0,0){\strut{}$-0.3$}}%
%      \put(4667,484){\makebox(0,0){\strut{}$-0.2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/EL-N-1-2-detail-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/EL-N-1-2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6120.00,3888.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
%      \put(682,704){\makebox(0,0)[r]{\strut{}$-1$}}%
%      \put(682,1445){\makebox(0,0)[r]{\strut{}$0$}}%
%      \put(682,2186){\makebox(0,0)[r]{\strut{}$1$}}%
%      \put(682,2926){\makebox(0,0)[r]{\strut{}$2$}}%
%      \put(682,3667){\makebox(0,0)[r]{\strut{}$3$}}%
%      \put(814,484){\makebox(0,0){\strut{}$-12$}}%
%      \put(1515,484){\makebox(0,0){\strut{}$-10$}}%
%      \put(2217,484){\makebox(0,0){\strut{}$-8$}}%
%      \put(2918,484){\makebox(0,0){\strut{}$-6$}}%
%      \put(3619,484){\makebox(0,0){\strut{}$-4$}}%
%      \put(4320,484){\makebox(0,0){\strut{}$-2$}}%
%      \put(5022,484){\makebox(0,0){\strut{}$0$}}%
%      \put(5723,484){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2185){\rotatebox{-270}{\makebox(0,0){\strut{}$c_3$}}}%
      \put(3268,154){\makebox(0,0){\strut{}$c_2$}}%
      \csname LTb\endcsname%%
      \put(5083,3439){\makebox(0,0)[r]{\strut{}$\chi^2_\text{\EL{}} = 10$}}%
      \csname LTb\endcsname%%
      \put(5083,3175){\makebox(0,0)[r]{\strut{}$\chi^2_\text{\EL{}} = 1$}}%
      \csname LTb\endcsname%%
      \put(5083,2911){\makebox(0,0)[r]{\strut{}$\chi^2_\text{\EL{}} = 0.1$}}%
      \csname LTb\endcsname%%
      \put(682,704){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(682,1445){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,2186){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(682,2926){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(682,3667){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(814,484){\makebox(0,0){\strut{}$-12$}}%
      \put(1515,484){\makebox(0,0){\strut{}$-10$}}%
      \put(2217,484){\makebox(0,0){\strut{}$-8$}}%
      \put(2918,484){\makebox(0,0){\strut{}$-6$}}%
      \put(3619,484){\makebox(0,0){\strut{}$-4$}}%
      \put(4320,484){\makebox(0,0){\strut{}$-2$}}%
      \put(5022,484){\makebox(0,0){\strut{}$0$}}%
      \put(5723,484){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/EL-N-1-2-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/EL-ck.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6120.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
%      \put(682,704){\makebox(0,0)[r]{\strut{}$0$}}%
%      \put(682,1326){\makebox(0,0)[r]{\strut{}$2$}}%
%      \put(682,1947){\makebox(0,0)[r]{\strut{}$4$}}%
%      \put(682,2568){\makebox(0,0)[r]{\strut{}$6$}}%
%      \put(682,3190){\makebox(0,0)[r]{\strut{}$8$}}%
%      \put(682,3811){\makebox(0,0)[r]{\strut{}$10$}}%
%      \put(814,484){\makebox(0,0){\strut{}$480$}}%
%      \put(1796,484){\makebox(0,0){\strut{}$490$}}%
%      \put(2778,484){\makebox(0,0){\strut{}$500$}}%
%      \put(3759,484){\makebox(0,0){\strut{}$510$}}%
%      \put(4741,484){\makebox(0,0){\strut{}$520$}}%
%      \put(5723,484){\makebox(0,0){\strut{}$530$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2257){\rotatebox{-270}{\makebox(0,0){\strut{}$\chi^2_\text{\EL{}}$}}}%
      \put(3268,154){\makebox(0,0){\strut{}$10^{10} \times a_\mu^{\pi\pi}\big|_{\le1\GeV}$}}%
      \csname LTb\endcsname%%
      \put(5168,1517){\makebox(0,0)[r]{\strut{}$N-1 = 1$}}%
      \csname LTb\endcsname%%
      \put(5168,1317){\makebox(0,0)[r]{\strut{}$N-1 = 2$}}%
      \csname LTb\endcsname%%
      \put(5168,1117){\makebox(0,0)[r]{\strut{}$N-1 = 3$}}%
      \csname LTb\endcsname%%
      \put(5168,917){\makebox(0,0)[r]{\strut{}$N-1 = 4$}}%
      \csname LTb\endcsname%%
      \put(682,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,1326){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(682,1947){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(682,2568){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(682,3190){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(682,3811){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(814,484){\makebox(0,0){\strut{}$480$}}%
      \put(1796,484){\makebox(0,0){\strut{}$490$}}%
      \put(2778,484){\makebox(0,0){\strut{}$500$}}%
      \put(3759,484){\makebox(0,0){\strut{}$510$}}%
      \put(4741,484){\makebox(0,0){\strut{}$520$}}%
      \put(5723,484){\makebox(0,0){\strut{}$530$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/EL-ck-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/chi2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6120.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
%      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
%      \put(814,1481){\makebox(0,0)[r]{\strut{}$50$}}%
%      \put(814,2258){\makebox(0,0)[r]{\strut{}$100$}}%
%      \put(814,3034){\makebox(0,0)[r]{\strut{}$150$}}%
%      \put(814,3811){\makebox(0,0)[r]{\strut{}$200$}}%
%      \put(946,484){\makebox(0,0){\strut{}$480$}}%
%      \put(1901,484){\makebox(0,0){\strut{}$490$}}%
%      \put(2857,484){\makebox(0,0){\strut{}$500$}}%
%      \put(3812,484){\makebox(0,0){\strut{}$510$}}%
%      \put(4768,484){\makebox(0,0){\strut{}$520$}}%
%      \put(5723,484){\makebox(0,0){\strut{}$530$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2257){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta\chi^2$}}}%
      \put(3334,154){\makebox(0,0){\strut{}$10^{10} \times a_\mu^{\pi\pi}\big|_{\le1\GeV}$}}%
      \csname LTb\endcsname%%
      \put(5168,1317){\makebox(0,0)[r]{\strut{}phase shifts}}%
      \csname LTb\endcsname%%
      \put(5168,1117){\makebox(0,0)[r]{\strut{}$c_k$, $N-1 = 4$}}%
      \csname LTb\endcsname%%
      \put(5168,917){\makebox(0,0)[r]{\strut{}all parameters}}%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1481){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(814,2258){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(814,3034){\makebox(0,0)[r]{\strut{}$150$}}%
      \put(814,3811){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(946,484){\makebox(0,0){\strut{}$480$}}%
      \put(1901,484){\makebox(0,0){\strut{}$490$}}%
      \put(2857,484){\makebox(0,0){\strut{}$500$}}%
      \put(3812,484){\makebox(0,0){\strut{}$510$}}%
      \put(4768,484){\makebox(0,0){\strut{}$520$}}%
      \put(5723,484){\makebox(0,0){\strut{}$530$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/chi2-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/corr-amu-alpha.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6480.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$32$}}%
      \put(946,1222){\makebox(0,0)[r]{\strut{}$32.5$}}%
      \put(946,1740){\makebox(0,0)[r]{\strut{}$33$}}%
      \put(946,2258){\makebox(0,0)[r]{\strut{}$33.5$}}%
      \put(946,2775){\makebox(0,0)[r]{\strut{}$34$}}%
      \put(946,3293){\makebox(0,0)[r]{\strut{}$34.5$}}%
      \put(946,3811){\makebox(0,0)[r]{\strut{}$35$}}%
      \put(1078,484){\makebox(0,0){\strut{}$480$}}%
      \put(2079,484){\makebox(0,0){\strut{}$490$}}%
      \put(3080,484){\makebox(0,0){\strut{}$500$}}%
      \put(4081,484){\makebox(0,0){\strut{}$510$}}%
      \put(5082,484){\makebox(0,0){\strut{}$520$}}%
      \put(6083,484){\makebox(0,0){\strut{}$530$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2257){\rotatebox{-270}{\makebox(0,0){\strut{}$10^4 \times \Delta\alpha^{(5)}_{\pi\pi} (M_Z^2) \big|_{\le1\GeV}$}}}%
      \put(3580,154){\makebox(0,0){\strut{}$10^{10} \times a_\mu^{\pi\pi}\big|_{\le1\GeV}$}}%
      \csname LTb\endcsname%%
      \put(2530,3598){\makebox(0,0)[r]{\strut{}phase shifts}}%
      \csname LTb\endcsname%%
      \put(2530,3398){\makebox(0,0)[r]{\strut{}$c_k$, $N-1=3$}}%
      \csname LTb\endcsname%%
      \put(2530,3198){\makebox(0,0)[r]{\strut{}$c_k$, $N-1=4$}}%
      \csname LTb\endcsname%%
      \put(2530,2998){\makebox(0,0)[r]{\strut{}all parameters}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/corr-amu-alpha-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/corr-amu-r2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6480.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,979){\makebox(0,0)[r]{\strut{}$0.42$}}%
      \put(1078,1471){\makebox(0,0)[r]{\strut{}$0.425$}}%
      \put(1078,1963){\makebox(0,0)[r]{\strut{}$0.43$}}%
      \put(1078,2454){\makebox(0,0)[r]{\strut{}$0.435$}}%
      \put(1078,2946){\makebox(0,0)[r]{\strut{}$0.44$}}%
      \put(1078,3437){\makebox(0,0)[r]{\strut{}$0.445$}}%
      \put(1210,484){\makebox(0,0){\strut{}$480$}}%
      \put(2185,484){\makebox(0,0){\strut{}$490$}}%
      \put(3159,484){\makebox(0,0){\strut{}$500$}}%
      \put(4134,484){\makebox(0,0){\strut{}$510$}}%
      \put(5108,484){\makebox(0,0){\strut{}$520$}}%
      \put(6083,484){\makebox(0,0){\strut{}$530$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2257){\rotatebox{-270}{\makebox(0,0){\strut{}$\<r_\pi^2\> \; [\fm^2]$}}}%
      \put(3646,154){\makebox(0,0){\strut{}$10^{10} \times a_\mu^{\pi\pi}\big|_{\le1\GeV}$}}%
      \csname LTb\endcsname%%
      \put(2662,3598){\makebox(0,0)[r]{\strut{}phase shifts}}%
      \csname LTb\endcsname%%
      \put(2662,3398){\makebox(0,0)[r]{\strut{}$c_k$, $N-1=3$}}%
      \csname LTb\endcsname%%
      \put(2662,3198){\makebox(0,0)[r]{\strut{}$c_k$, $N-1=4$}}%
      \csname LTb\endcsname%%
      \put(2662,2998){\makebox(0,0)[r]{\strut{}all parameters}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/corr-amu-r2-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/phases.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6480.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,704){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(682,1325){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(682,1947){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,2568){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(682,3190){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(682,3811){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(814,484){\makebox(0,0){\strut{}$480$}}%
      \put(1868,484){\makebox(0,0){\strut{}$490$}}%
      \put(2922,484){\makebox(0,0){\strut{}$500$}}%
      \put(3975,484){\makebox(0,0){\strut{}$510$}}%
      \put(5029,484){\makebox(0,0){\strut{}$520$}}%
      \put(6083,484){\makebox(0,0){\strut{}$530$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2257){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta\delta_1^1(s_i) \; [{}^\circ]$}}}%
      \put(3448,154){\makebox(0,0){\strut{}$10^{10} \times a_\mu^{\pi\pi}\big|_{\le1\GeV}$}}%
      \csname LTb\endcsname%%
      \put(3406,3579){\makebox(0,0)[r]{\strut{}\small ``low-energy'' scenario: $\Delta\delta_1^1(s_0)$}}%
      \csname LTb\endcsname%%
      \put(3406,3354){\makebox(0,0)[r]{\strut{}\small ``low-energy'' scenario: $\Delta\delta_1^1(s_1)$}}%
      \csname LTb\endcsname%%
      \put(3406,3129){\makebox(0,0)[r]{\strut{}\small combined scenario: $\Delta\delta_1^1(s_0)$}}%
      \csname LTb\endcsname%%
      \put(3406,2904){\makebox(0,0)[r]{\strut{}\small combined scenario: $\Delta\delta_1^1(s_1)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/phases-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/vff-rel-Xi.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \put(1078,1306){\makebox(0,0)[r]{\strut{}$-0.05$}}%
      \put(1078,1908){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1078,2510){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(1078,3111){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(1078,3713){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(1078,4315){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(1210,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(1909,484){\makebox(0,0){\strut{}$0.65$}}%
      \put(2608,484){\makebox(0,0){\strut{}$0.7$}}%
      \put(3307,484){\makebox(0,0){\strut{}$0.75$}}%
      \put(4007,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(4706,484){\makebox(0,0){\strut{}$0.85$}}%
      \put(5405,484){\makebox(0,0){\strut{}$0.9$}}%
      \put(6104,484){\makebox(0,0){\strut{}$0.95$}}%
      \put(6803,484){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2509){\rotatebox{-270}{\makebox(0,0){\strut{}$\frac{|F_\pi^V(s)|^2}{|F_\pi^V(s)|^2_\mathrm{fit}}-1$}}}%
      \put(4006,154){\makebox(0,0){\strut{}$\sqrt{s}$ [GeV]}}%
      \csname LTb\endcsname%%
      \put(2302,4102){\makebox(0,0)[r]{\strut{}total error}}%
      \csname LTb\endcsname%%
      \put(2302,3902){\makebox(0,0)[r]{\strut{}fit error}}%
      \csname LTb\endcsname%%
      \put(2302,3702){\makebox(0,0)[r]{\strut{}SND}}%
      \csname LTb\endcsname%%
      \put(2302,3502){\makebox(0,0)[r]{\strut{}CMD-2}}%
      \csname LTb\endcsname%%
      \put(3685,4102){\makebox(0,0)[r]{\strut{}BaBar}}%
      \csname LTb\endcsname%%
      \put(3685,3902){\makebox(0,0)[r]{\strut{}KLOE08}}%
      \csname LTb\endcsname%%
      \put(3685,3702){\makebox(0,0)[r]{\strut{}KLOE10}}%
      \csname LTb\endcsname%%
      \put(3685,3502){\makebox(0,0)[r]{\strut{}KLOE12}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,704){\makebox(0,0)[r]{\strut{}     }}%
      \put(1078,1306){\makebox(0,0)[r]{\strut{}     }}%
      \put(1078,1908){\makebox(0,0)[r]{\strut{}     }}%
      \put(1078,2510){\makebox(0,0)[r]{\strut{}     }}%
      \put(1078,3111){\makebox(0,0)[r]{\strut{}     }}%
      \put(1078,3713){\makebox(0,0)[r]{\strut{}     }}%
      \put(1078,4315){\makebox(0,0)[r]{\strut{}     }}%
      \put(1210,484){\makebox(0,0){\strut{}  }}%
      \put(1909,484){\makebox(0,0){\strut{}  }}%
      \put(2608,484){\makebox(0,0){\strut{}  }}%
      \put(3307,484){\makebox(0,0){\strut{}  }}%
      \put(4007,484){\makebox(0,0){\strut{}  }}%
      \put(4706,484){\makebox(0,0){\strut{}  }}%
      \put(5405,484){\makebox(0,0){\strut{}  }}%
      \put(6104,484){\makebox(0,0){\strut{}  }}%
      \put(6803,484){\makebox(0,0){\strut{}  }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2509){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \put(4006,154){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(6248,4102){\makebox(0,0)[r]{\strut{}phase shifts changed}}%
      \csname LTb\endcsname%%
      \put(6248,3902){\makebox(0,0)[r]{\strut{}$c_k$ changed, $N-1=4$}}%
      \csname LTb\endcsname%%
      \put(6248,3702){\makebox(0,0)[r]{\strut{}all parameters changed}}%
      \csname LTb\endcsname%%
      \put(6248,3502){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,704){\makebox(0,0)[r]{\strut{}     }}%
      \put(1078,1306){\makebox(0,0)[r]{\strut{}     }}%
      \put(1078,1908){\makebox(0,0)[r]{\strut{}     }}%
      \put(1078,2510){\makebox(0,0)[r]{\strut{}     }}%
      \put(1078,3111){\makebox(0,0)[r]{\strut{}     }}%
      \put(1078,3713){\makebox(0,0)[r]{\strut{}     }}%
      \put(1078,4315){\makebox(0,0)[r]{\strut{}     }}%
      \put(1210,484){\makebox(0,0){\strut{}  }}%
      \put(1909,484){\makebox(0,0){\strut{}  }}%
      \put(2608,484){\makebox(0,0){\strut{}  }}%
      \put(3307,484){\makebox(0,0){\strut{}  }}%
      \put(4007,484){\makebox(0,0){\strut{}  }}%
      \put(4706,484){\makebox(0,0){\strut{}  }}%
      \put(5405,484){\makebox(0,0){\strut{}  }}%
      \put(6104,484){\makebox(0,0){\strut{}  }}%
      \put(6803,484){\makebox(0,0){\strut{}  }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2509){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \put(4006,154){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(6248,4102){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(6248,3902){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(6248,3702){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(6248,3502){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/vff-rel-Xi-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/vff-spacelike.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7920.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1116){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(814,1527){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(814,1939){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(814,2350){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(814,2762){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,3173){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(814,3585){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(814,3996){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,4408){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(814,4819){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,484){\makebox(0,0){\strut{}$-1$}}%
      \put(2261,484){\makebox(0,0){\strut{}$-0.8$}}%
      \put(3576,484){\makebox(0,0){\strut{}$-0.6$}}%
      \put(4892,484){\makebox(0,0){\strut{}$-0.4$}}%
      \put(6207,484){\makebox(0,0){\strut{}$-0.2$}}%
      \put(7522,484){\makebox(0,0){\strut{}$0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$|F_\pi^V(s)|^2$}}}%
      \put(4234,154){\makebox(0,0){\strut{}$s$ [GeV${}^2$]}}%
      \csname LTb\endcsname%%
      \put(6964,2199){\makebox(0,0)[r]{\strut{}total error}}%
      \csname LTb\endcsname%%
      \put(6964,1979){\makebox(0,0)[r]{\strut{}fit error}}%
      \csname LTb\endcsname%%
      \put(6964,1759){\makebox(0,0)[r]{\strut{}NA7}}%
      \csname LTb\endcsname%%
      \put(6964,1539){\makebox(0,0)[r]{\strut{}JLab}}%
      \csname LTb\endcsname%%
      \put(6964,1319){\makebox(0,0)[r]{\strut{}phase shifts changed}}%
      \csname LTb\endcsname%%
      \put(6964,1099){\makebox(0,0)[r]{\strut{}$c_k$ changed, $N-1=4$}}%
      \csname LTb\endcsname%%
      \put(6964,879){\makebox(0,0)[r]{\strut{}all parameters changed}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1314,2714){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(1314,3374){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(1314,4033){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(1314,4693){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1446,2362){\makebox(0,0){\strut{}$-0.1$}}%
      \put(3225,2362){\makebox(0,0){\strut{}$-0.05$}}%
      \put(5003,2362){\makebox(0,0){\strut{}$0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/vff-spacelike-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/vff-zoom-Xi.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,704){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(682,1306){\makebox(0,0)[r]{\strut{}$25$}}%
      \put(682,1908){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(682,2510){\makebox(0,0)[r]{\strut{}$35$}}%
      \put(682,3111){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(682,3713){\makebox(0,0)[r]{\strut{}$45$}}%
      \put(682,4315){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(814,484){\makebox(0,0){\strut{}$0.74$}}%
      \put(1563,484){\makebox(0,0){\strut{}$0.75$}}%
      \put(2311,484){\makebox(0,0){\strut{}$0.76$}}%
      \put(3060,484){\makebox(0,0){\strut{}$0.77$}}%
      \put(3809,484){\makebox(0,0){\strut{}$0.78$}}%
      \put(4557,484){\makebox(0,0){\strut{}$0.79$}}%
      \put(5306,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(6054,484){\makebox(0,0){\strut{}$0.81$}}%
      \put(6803,484){\makebox(0,0){\strut{}$0.82$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2509){\rotatebox{-270}{\makebox(0,0){\strut{}$|F_\pi^V(s)|^2$}}}%
      \put(3808,154){\makebox(0,0){\strut{}$\sqrt{s}$ [GeV]}}%
      \csname LTb\endcsname%%
      \put(5816,4142){\makebox(0,0)[r]{\strut{}total error}}%
      \csname LTb\endcsname%%
      \put(5816,3922){\makebox(0,0)[r]{\strut{}fit error}}%
      \csname LTb\endcsname%%
      \put(5816,3702){\makebox(0,0)[r]{\strut{}SND}}%
      \csname LTb\endcsname%%
      \put(5816,3482){\makebox(0,0)[r]{\strut{}CMD-2}}%
      \csname LTb\endcsname%%
      \put(5816,3262){\makebox(0,0)[r]{\strut{}BaBar}}%
      \csname LTb\endcsname%%
      \put(5816,3042){\makebox(0,0)[r]{\strut{}KLOE08}}%
      \csname LTb\endcsname%%
      \put(5816,2822){\makebox(0,0)[r]{\strut{}KLOE10}}%
      \csname LTb\endcsname%%
      \put(5816,2602){\makebox(0,0)[r]{\strut{}KLOE12}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,704){\makebox(0,0)[r]{\strut{}  }}%
      \put(682,1306){\makebox(0,0)[r]{\strut{}  }}%
      \put(682,1908){\makebox(0,0)[r]{\strut{}  }}%
      \put(682,2510){\makebox(0,0)[r]{\strut{}  }}%
      \put(682,3111){\makebox(0,0)[r]{\strut{}  }}%
      \put(682,3713){\makebox(0,0)[r]{\strut{}  }}%
      \put(682,4315){\makebox(0,0)[r]{\strut{}  }}%
      \put(814,484){\makebox(0,0){\strut{}  }}%
      \put(1563,484){\makebox(0,0){\strut{}  }}%
      \put(2311,484){\makebox(0,0){\strut{}  }}%
      \put(3060,484){\makebox(0,0){\strut{}  }}%
      \put(3809,484){\makebox(0,0){\strut{}  }}%
      \put(4557,484){\makebox(0,0){\strut{}  }}%
      \put(5306,484){\makebox(0,0){\strut{}  }}%
      \put(6054,484){\makebox(0,0){\strut{}  }}%
      \put(6803,484){\makebox(0,0){\strut{}  }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2509){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \put(3808,154){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3058,1317){\makebox(0,0)[r]{\strut{}phase shifts changed}}%
      \csname LTb\endcsname%%
      \put(3058,1097){\makebox(0,0)[r]{\strut{}$c_k$ changed, $N-1=4$}}%
      \csname LTb\endcsname%%
      \put(3058,877){\makebox(0,0)[r]{\strut{}all parameters changed}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/vff-zoom-Xi-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup

